A pragma based C++ framework for hybrid quantum/classical computation

Quantum computers promise exponential speed ups over classical computers for various tasks. This emerging technology is expected to have its first huge impact in High Performance Computing (HPC), as it can solve problems beyond the reach of HPC. To that end, HPC will require quantum accelerators, which will enable applications to run on both classical and quantum devices, via hybrid quantum-classical nodes. Hybrid quantum-HPC applications should be scalable, executable on Quantum Error Corrected (QEC) devices, and could use quantum-classical primitives. However, the lack of scalability, poor performances, and inability to insert classical schemes within quantum applications has prevented current quantum frameworks from being adopted by the HPC community. This paper specifies the requirements of a hybrid quantum-classical framework compatible with HPC environments, and introduces a novel hardware-agnostic framework called Q-Pragma. This framework extends the classical programming language C++ heavily used in HPC via the addition of pragma directives to manage quantum computations.

==> benchmarks/lines.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightpink255182161}{RGB}{255,182,161}
\definecolor{lightslategray127150157}{RGB}{127,150,157}
\definecolor{skyblue127192214}{RGB}{127,192,214}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmin=0.5, xmax=4.5,
xtick style={color=dimgray85},
xtick={1,2,3,4},
xticklabel style={rotate=45.0},
xticklabels={Q\#,SILQ,Q-Pragma QPU,Q-Pragma Host},
y grid style={white},
ylabel=\textcolor{dimgray85}{Number of lines},
ymajorgrids,
ymin=1.55, ymax=33.45,
ytick style={color=dimgray85}
]
\path [draw=black, fill=skyblue127192214]
(axis cs:0.775,10.5)
--(axis cs:1.225,10.5)
--(axis cs:1.225,21)
--(axis cs:0.775,21)
--(axis cs:0.775,10.5)
--cycle;
\addplot [black]
table {%
1 10.5
1 3
};
\addplot [black]
table {%
1 21
1 32
};
\addplot [black]
table {%
0.8875 3
1.1125 3
};
\addplot [black]
table {%
0.8875 32
1.1125 32
};
\path [draw=black, fill=lightslategray127150157]
(axis cs:1.775,5.5)
--(axis cs:2.225,5.5)
--(axis cs:2.225,12)
--(axis cs:1.775,12)
--(axis cs:1.775,5.5)
--cycle;
\addplot [black]
table {%
2 5.5
2 3
};
\addplot [black]
table {%
2 12
2 18
};
\addplot [black]
table {%
1.8875 3
2.1125 3
};
\addplot [black]
table {%
1.8875 18
2.1125 18
};
\path [draw=black, fill=lightpink255182161]
(axis cs:2.775,6)
--(axis cs:3.225,6)
--(axis cs:3.225,10.5)
--(axis cs:2.775,10.5)
--(axis cs:2.775,6)
--cycle;
\addplot [black]
table {%
3 6
3 4
};
\addplot [black]
table {%
3 10.5
3 15
};
\addplot [black]
table {%
2.8875 4
3.1125 4
};
\addplot [black]
table {%
2.8875 15
3.1125 15
};
\path [draw=black, fill=lightpink255182161]
(axis cs:3.775,5)
--(axis cs:4.225,5)
--(axis cs:4.225,9)
--(axis cs:3.775,9)
--(axis cs:3.775,5)
--cycle;
\addplot [black]
table {%
4 5
4 3
};
\addplot [black]
table {%
4 9
4 12
};
\addplot [black]
table {%
3.8875 3
4.1125 3
};
\addplot [black]
table {%
3.8875 12
4.1125 12
};
\addplot [black]
table {%
0.775 16
1.225 16
};
\addplot [black]
table {%
1.775 7
2.225 7
};
\addplot [black]
table {%
2.775 8
3.225 8
};
\addplot [black]
table {%
3.775 7
4.225 7
};
\end{axis}

\end{tikzpicture}


==> benchmarks/primitives.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightpink255182161}{RGB}{255,182,161}
\definecolor{lightslategray127150157}{RGB}{127,150,157}
\definecolor{skyblue127192214}{RGB}{127,192,214}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xmin=0.5, xmax=4.5,
xtick style={color=dimgray85},
xtick={1,2,3,4},
xticklabel style={rotate=45.0},
xticklabels={Q\#,SILQ,Q-Pragma QPU,Q-Pragma Host},
y grid style={white},
ylabel=\textcolor{dimgray85}{Number of primitives and annotations},
ymajorgrids,
ymin=0.35, ymax=14.65,
ytick style={color=dimgray85}
]
\path [draw=black, fill=skyblue127192214]
(axis cs:0.775,2)
--(axis cs:1.225,2)
--(axis cs:1.225,8.5)
--(axis cs:0.775,8.5)
--(axis cs:0.775,2)
--cycle;
\addplot [black]
table {%
1 2
1 1
};
\addplot [black]
table {%
1 8.5
1 14
};
\addplot [black]
table {%
0.8875 1
1.1125 1
};
\addplot [black]
table {%
0.8875 14
1.1125 14
};
\path [draw=black, fill=lightslategray127150157]
(axis cs:1.775,2)
--(axis cs:2.225,2)
--(axis cs:2.225,7)
--(axis cs:1.775,7)
--(axis cs:1.775,2)
--cycle;
\addplot [black]
table {%
2 2
2 1
};
\addplot [black]
table {%
2 7
2 12
};
\addplot [black]
table {%
1.8875 1
2.1125 1
};
\addplot [black]
table {%
1.8875 12
2.1125 12
};
\path [draw=black, fill=lightpink255182161]
(axis cs:2.775,2)
--(axis cs:3.225,2)
--(axis cs:3.225,4)
--(axis cs:2.775,4)
--(axis cs:2.775,2)
--cycle;
\addplot [black]
table {%
3 2
3 1
};
\addplot [black]
table {%
3 4
3 7
};
\addplot [black]
table {%
2.8875 1
3.1125 1
};
\addplot [black]
table {%
2.8875 7
3.1125 7
};
\path [draw=black, fill=lightpink255182161]
(axis cs:3.775,2)
--(axis cs:4.225,2)
--(axis cs:4.225,4)
--(axis cs:3.775,4)
--(axis cs:3.775,2)
--cycle;
\addplot [black]
table {%
4 2
4 1
};
\addplot [black]
table {%
4 4
4 7
};
\addplot [black]
table {%
3.8875 1
4.1125 1
};
\addplot [black]
table {%
3.8875 7
4.1125 7
};
\addplot [black]
table {%
0.775 5
1.225 5
};
\addplot [black]
table {%
1.775 5
2.225 5
};
\addplot [black]
table {%
2.775 3
3.225 3
};
\addplot [black]
table {%
3.775 3
4.225 3
};
\end{axis}

\end{tikzpicture}


==> hybrid_node/image.tex <==
\scalebox{0.6}{\begin{tikzpicture}

% Accodade
\node[rotate=90] at (-1.25,-2.25) {\tikzfont HPC node};
\draw[very thick] (-0.3,1)    to[out=230,in=90] (-0.5,0)    -- (-0.5,-1.25) to[out=-90,in=0] (-0.8, -2.25);
\draw[very thick] (-0.3,-5.5) to[out=130,in=90] (-0.5,-4.5) -- (-0.5,-3.25) to[out=90,in=0]  (-0.8, -2.25);

% Host
\draw[fill=torange,torange] (0,0) rectangle (17,1) node[pos=.5,black] {\tikzfont Host};

% QPU
\device{0}{-1}{QPU}{Quantum Part}{tgray}

% GPU
\device{6}{-1}{GPU}{\begin{tabular}{c} Graphics and \\ Compute Array \end{tabular}}{tblue}

% FPGA
\draw[dashed] (12, -1) rectangle ++(1,-4.5) node[pos=0.5, rotate=90] {\tikzfont FPGA};
\draw[<->,very thick] (12.5,-1.5) -- ++(0,1.25);

% TPU
\draw[dashed] (14, -1) rectangle ++(1,-4.5) node[pos=0.5, rotate=90] {\tikzfont NPU};
\draw[<->,very thick] (14.5,-1.5) -- ++(0,1.25);

% etc
\draw[fill=black] (16,-3.25) circle (3pt);
\draw[fill=black] (16.5,-3.25) circle (3pt);
\draw[fill=black] (17,-3.25) circle (3pt);

% Legend
\draw[fill=torange,torange] (-0.3,-6.5) rectangle ++(1,-0.5);
\node[anchor=west] at (1, -6.75) {\tikzfont Classical part};

\draw[fill=tgray,tgray] (-0.3,-7.5) rectangle ++(1,-0.5);
\node[anchor=west] at (1, -7.75) {\tikzfont Quantum part};

\draw[dashed] (5.5,-6.5) rectangle ++(1,-0.5);
\node[anchor=west] at (6.8, -6.75) {\tikzfont Device - can be not present in the node};

\draw[fill=tblue,tblue] (5.5,-7.5) rectangle ++(1,-0.5);
\node[anchor=west] at (6.8, -7.75) {\tikzfont GPU-specific part};

\end{tikzpicture}}
